On interpretation of fluctuations of conserved charges at high T

Fluctuations of conserved charges calculated on the lattice which can be measured experimentally, are well reproduced by a hadron resonanse gas model at temperatures below T_{ch} ~ 155 MeV and radically deviate from the hadron resonance gas predictions above the chiral restoration crossover. This behavior is typically interpreted as an indication of deconfinement in the quark-gluon plasma regime. We present an argument that this interpretation may be too simple. The argument is based on the scaling of quantities with the number of colors: demonstration of deconfinement and QGP requires observable that is sensitive to N_c^2 gluons while the conserved charges are sensitive only to quarks and above T_{ch} scale as N_c^1. The latter scaling is consistent with the existence of an intermediate regime characterized by restored chiral symmetry and by approximate chiral spin symmetry which is a symmetry of confining interaction. In this regime the energy density, pressure and entropy density scale as N_c^1. In the large N_c limit this regime might become a distinct phase separated from the hadron gas and from QGP by phase transitions. A natural observable that associates with deconfinement and is directly sensitive to deconfined N_c^2-1 gluons is the Polyakov loop; in the N_c=3 world it remains very close to 0 at temperatures well above chiral crossover, reaches the value 0.5 around 3T_{ch} and the value close to 1 at temperatures ~1 GeV.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

